omni-macos: On-Device Omni-Modal Search on Apple Silicon

We present omni-macos, a search engine that embeds text, code, documents, images, audio and video into one representation space and runs on the Mac that already holds the files, so the files, the queries and the vectors stay on that machine. A background indexer and an interactive search box share the device. Each distinct chunk is embedded and stored once, and every file becomes searchable from a small first share of its content. Indexer work is split into smaller units while the user types, and one memory setting reaches every allocator found to draw on unified memory. Once the index is large, queries scan a one-bit replica of it, rescore a shortlist exactly and rank every modality in one list on a common score scale. The engine can also leave the GPU entirely, with the encoder on the Neural Engine and search on the CPU. We measure omni-macos on five Macs spanning an eightfold range of accelerator width and a thirty-twofold range of memory, and its ranking on a labeled multilingual and multimodal testbed. omni-macos is open source under Apache 2.0 at https://github.com/hanxiao/omni-macos.

==> figures/appshot.tex <==
% The application, annotated. The screenshot is one window capture WITH its native shadow
% (screencapture -l, no -o), so the rounded corners, hairline and shadow are the system's own; the
% context menu is pasted in from a screen capture taken in the same instant (source and build:
% omni-macos Tools/readme). Annotation style: black orthogonal polylines with a small dot at BOTH
% ends, one line per label, labels outside the window in a band above and a band below. Each label
% is two lines: bold feature name, then a plain one-line description ending in a clickable section
% reference.
%
% Points are given in the window's 2000-wide display space; \X and \Y map them into the PNG, where
% the 2560x1280 window sits at (112,76) inside 2784x1504. Verticals pass through gaps in the
% toolbar and between the grid's caption columns, and no two polylines cross. The file-type label
% sits in the bottom band: no toolbar gap is free under the space a third top label needs.
\begin{tikzpicture}[
  fname/.style={font=\tiny\bfseries, align=left, inner sep=1pt},
  fdesc/.style={font=\tiny, align=left, inner sep=1pt},
  ln/.style={draw=black, line width=0.45pt, rounded corners=1.5pt},
  dot/.style={circle, fill=black, inner sep=0pt, minimum size=2.1pt},
]
\node[anchor=north west, inner sep=0] (img) at (0,0)
  {\includegraphics[width=\linewidth]{figures/assets/app-porsche.png}};
\begin{scope}[x=\linewidth/2784, y=-\linewidth/2784]
\def\X#1{{112+1.28*(#1)}}
\def\Y#1{{76+1.28*(#1)}}
% Band rows (PNG pixels, y down): name and description baselines, and where the leaders start.
\def\TN{-62} \def\TS{-20} \def\TD{8}
\def\BN{1500} \def\BS{1542} \def\BD{1452}

% ---------------- top band ----------------
\node[fname, anchor=base west] at (\X{0},\TN) {Watched folders};
\node[fdesc, anchor=base west] at (\X{0},\TS) {folders the index crawls and watches};
\draw[ln] (\X{234},\TD) -- (\X{234},\Y{307});
\node[dot] at (\X{234},\TD) {}; \node[dot] at (\X{234},\Y{307}) {};

\node[fname, anchor=base west] at (\X{510},\TN) {Positional locators};
\node[fdesc, anchor=base west] at (\X{510},\TS) {page and line of each occurrence (\S\ref{sec:reuse})};
\draw[ln] (\X{539},\TD) -- (\X{539},\Y{297});
\node[dot] at (\X{539},\TD) {}; \node[dot] at (\X{539},\Y{297}) {};

\node[fname, anchor=base east] at (\X{2000},\TN) {Search-as-you-type};
\node[fdesc, anchor=base east] at (\X{2000},\TS) {a query after each pause (\S\ref{sec:shape})};
\draw[ln] (\X{1760},\TD) -- (\X{1760},\Y{41});
\node[dot] at (\X{1760},\TD) {}; \node[dot] at (\X{1760},\Y{41}) {};

% ---------------- bottom band ----------------
\node[fname, anchor=base west] at (\X{20},\BN) {One list, every file type};
\node[fdesc, anchor=base west] at (\X{20},\BS) {ranked on one score scale\ifcsname r@sec:rank\endcsname{} (\S\ref{sec:rank})\fi};
\draw[ln] (\X{430},\BD) -- (\X{430},\Y{250}) -- (\X{500},\Y{250});
\node[dot] at (\X{430},\BD) {}; \node[dot] at (\X{500},\Y{250}) {};

\node[fname, anchor=base west] at (\X{495},\BN) {Exact rescore};
\node[fdesc, anchor=base west] at (\X{495},\BS) {score after exact rescoring (\S\ref{sec:funnel})};
\draw[ln] (\X{725},\BD) -- (\X{725},\Y{502}) -- (\X{662},\Y{502});
\node[dot] at (\X{725},\BD) {}; \node[dot] at (\X{662},\Y{502}) {};

\node[fname, anchor=base west] at (\X{990},\BN) {Text finds images};
\node[fdesc, anchor=base west] at (\X{990},\BS) {one embedding space (\S\ref{sec:arith})};
\draw[ln] (\X{1020},\BD) -- (\X{1020},\Y{600}) -- (\X{1150},\Y{600});
\node[dot] at (\X{1020},\BD) {}; \node[dot] at (\X{1150},\Y{600}) {};

\node[fname, anchor=base east] at (\X{2000},\BN) {Native file actions};
\node[fdesc, anchor=base east] at (\X{2000},\BS) {Quick Look, reveal, find similar (\S\ref{sec:funnel})};
\draw[ln] (\X{1670},\BD) -- (\X{1670},\Y{725}) -- (\X{1790},\Y{725}) -- (\X{1790},\Y{682});
\node[dot] at (\X{1670},\BD) {}; \node[dot] at (\X{1790},\Y{682}) {};
\end{scope}
\end{tikzpicture}


==> figures/architecture.tex <==
% Architecture on one grid: five columns every 2.75cm (cA..cE), rows at y = 3.9, 3.0, 1.5, 0, -0.9.
% Blocks are 2.0 x 0.6cm, so neighbouring blocks in a row are 0.75cm apart. Every connector leaves
% the vertical centre of a block edge and turns only on grid lines, and no two connectors cross:
%   query lane   enters the gate from above
%   index lane   enters the gate from below
%   typing       enters the gate from the left (the only dashed line)
% Layers, back to front: panels, blocks, connectors, type. Fill depth: panel black!5, block black!12.
% One accent hue traces the query path; one warm hue marks the two stages that run on an accelerator,
% each with its units named just above it (the GPU, or the Neural Engine and the CPU in that mode).
\pgfdeclarelayer{panels}\pgfdeclarelayer{blocks}\pgfdeclarelayer{links}
\pgfsetlayers{panels,blocks,links,main}
\definecolor{acc}{RGB}{31,84,140}
\definecolor{gpu}{RGB}{176,96,40}
\begin{tikzpicture}[
  panel/.style={fill=black!5, rounded corners=2.5pt, draw=none, inner sep=0.22cm},
  blk/.style={rounded corners=2pt, line width=0.4pt, minimum width=2.0cm, minimum height=0.6cm,
              font=\scriptsize, align=center, inner sep=1pt},
  qb/.style={blk, fill=acc!10, draw=acc!60},
  ib/.style={blk, fill=black!12, draw=black!45},
  gb/.style={blk, fill=black!22, draw=black!60},
  wb/.style={blk, fill=gpu!15, draw=gpu!75},
  ptitle/.style={font=\scriptsize, anchor=north west, inner sep=0pt},
  lab/.style={font=\tiny, inner sep=1.5pt},
  ln/.style={line width=0.5pt, draw=black!65},
  ar/.style={ln, -{Latex[length=1.3mm,width=1mm]}},
  qln/.style={ln, draw=acc!80},
  qar/.style={ar, draw=acc!80},
  sig/.style={qar, dash pattern=on 2pt off 1.4pt},
]
\def\cA{0}\def\cB{2.75}\def\cC{5.5}\def\cD{8.25}\def\cE{11}

\begin{pgfonlayer}{blocks}
  \node[qb] (agent) at (\cB,3.9) {dropped file\\or agent};
  \node[qb] (sbox)  at (\cA,3.0) {search box};
  \node[qb] (deb)   at (\cB,3.0) {debounce};
  \node[ib] (crawl) at (\cA,0)    {crawl};
  \node[ib] (watch) at (\cA,-0.9) {file watcher};
  \node[ib] (chunk) at (\cB,0)    {chunk};
  \node[gb] (gate)  at (\cC,1.5)  {priority gate};
  \node[wb] (enc)   at (\cD,1.5)  {encoder};
  \node[wb] (scan)  at (\cE,1.5)  {scan};
  \node[ib] (delta) at (\cD,0)    {delta};
  \node[ib] (base)  at (\cE,0)    {base};
\end{pgfonlayer}

\begin{pgfonlayer}{panels}
  % every panel keeps a 0.32cm title band above its top row
  \coordinate (tq) at ([yshift=0.32cm]agent.north);
  \coordinate (ti) at ([yshift=0.32cm]crawl.north);
  \coordinate (ts) at ([yshift=0.32cm]delta.north);
  \node[panel, fit=(agent)(sbox)(tq)] (pq) {};
  \node[panel, fit=(crawl)(watch)(chunk)(ti)] (pix) {};
  \node[panel, fit=(delta)(base)(ts)] (ps) {};
\end{pgfonlayer}
\node[ptitle] at ([xshift=0.22cm,yshift=-0.16cm]pq.north west) {Query path};
\node[ptitle] at ([xshift=0.22cm,yshift=-0.16cm]pix.north west) {Index path};
\node[ptitle] at ([xshift=0.22cm,yshift=-0.16cm]ps.north west) {Store};
% The units of the two warm blocks, above them: the space between the query panel and the blocks
% is free of connectors, and inside a 2cm block the longer name would touch the border.
\node[lab, anchor=south] at ([yshift=0.04cm]enc.north) {GPU or Neural Engine};
\node[lab, anchor=south] at ([yshift=0.04cm]scan.north) {GPU or CPU};

\begin{pgfonlayer}{links}
  % query lane, into the gate from above; the agent query joins it without a tip
  \draw[qar] (sbox) -- (deb);
  \draw[qar] (deb.east) -- node[lab, above, pos=0.5] {query} (\cC,3.0) -- (gate.north);
  \draw[qln] (agent.east) -- (\cC,3.9) -- (\cC,3.0);
  % index lane, into the gate from below; the watcher joins the crawl without a tip
  \draw[ar] (crawl) -- (chunk);
  \draw[ln] (watch.east) -- (\cA+1.375,-0.9) -- (\cA+1.375,0);
  \draw[ar] (chunk.east) -- node[lab, above, pos=0.5] {new chunks} (\cC,0) -- (gate.south);
  % typing reaches the indexer before the query does
  \draw[sig] (deb.south) -- node[lab, left, pos=0.5] {typing} (\cB,1.5) -- (gate.west);
  % the encoder and the store
  \draw[ar] (gate) -- (enc);
  \draw[qar] (enc) -- node[lab, above] {query} (scan);
  \draw[ar] (enc.south) -- node[lab, right] {new vectors} (delta.north);
  \draw[ar] (delta) -- node[lab, above] {fold} (base);
  \draw[ar] (base.north) -- node[lab, right] {read} (scan.south);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/content.tex <==
% Content addressing: two files are sequences of references into one table of contents.
%
% GRID   one unit = 0.195cm on both axes. Row labels occupy x in [0,10]; six box columns sit at
%        x = 16, 26, ..., 66 (pitch 10), each box 8 units wide, so every gutter is 2 units and the
%        figure runs 0..70 units = 13.65cm, 98% of the NeurIPS line.
% ROWS   file A at y = 14, contents at y = 7, file B at y = 0; boxes 3 units tall, so each gap
%        between rows is 4 units and carries only vertical connectors.
% COLUMNS are chosen so that EVERY reference is a straight vertical arrow: file A covers columns
%        1-4 and points at contents 1-4, file B covers columns 4-5 and points at contents 4-5. The
%        passage s is file A's last chunk and file B's first, so column 4 receives one arrow from
%        above and one from below: one content, two references, drawn as geometry.
% COLOUR one accent only, the warm GPU hue of the architecture figure, on the one content that
%        reaches the encoder. The content no file points at is dashed and grey. Everything else is
%        greyscale.
%
% Z-ORDER  z2 boxes, z3 connectors, z4 type.
\pgfdeclarelayer{z2}\pgfdeclarelayer{z3}\pgfdeclarelayer{z4}
\pgfsetlayers{z2,z3,z4,main}
\definecolor{gpu}{RGB}{176,96,40}
\begin{tikzpicture}[
  x=0.195cm, y=0.195cm,
  occ/.style={fill=white, draw=black!45, line width=0.4pt, rounded corners=1.5pt},
  con/.style={fill=black!12, draw=black!45, line width=0.4pt, rounded corners=1.5pt},
  new/.style={fill=gpu!16, draw=gpu!75, line width=0.55pt, rounded corners=1.5pt},
  dead/.style={fill=black!3, draw=black!35, dashed, line width=0.4pt, rounded corners=1.5pt},
  box/.style={minimum width=1.56cm, minimum height=0.585cm, inner sep=0pt},
  lbl/.style={font=\scriptsize, inner sep=0pt, text height=1.45ex, text depth=0.35ex},
  row/.style={font=\scriptsize, anchor=west, inner sep=0pt},
  ann/.style={font=\tiny, align=center, inner sep=1pt},
  ar/.style={-{Latex[length=1.1mm,width=0.85mm]}, line width=0.5pt, draw=black!65},
]
% ---- z2: boxes ----
\begin{pgfonlayer}{z2}
  % file A: p q r' s, after an edit to its third chunk (the old third chunk was r)
  \node[occ, box] (a1) at (16,14) {};
  \node[occ, box] (a2) at (26,14) {};
  \node[occ, box] (a3) at (36,14) {};
  \node[occ, box] (a4) at (46,14) {};
  % contents, one vector each
  \node[con,  box] (c1) at (16,7) {};
  \node[con,  box] (c2) at (26,7) {};
  \node[new,  box] (c3) at (36,7) {};
  \node[con,  box] (c4) at (46,7) {};
  \node[con,  box] (c5) at (56,7) {};
  \node[dead, box] (c6) at (66,7) {};
  % file B: s t
  \node[occ, box] (b1) at (46,0) {};
  \node[occ, box] (b2) at (56,0) {};
\end{pgfonlayer}

% ---- z3: references, all vertical ----
\begin{pgfonlayer}{z3}
  \foreach \i in {1,2,3,4} \draw[ar] (a\i.south) -- (c\i.north);
  \draw[ar] (b1.north) -- (c4.south);
  \draw[ar] (b2.north) -- (c5.south);
\end{pgfonlayer}

% ---- z4: type ----
\begin{pgfonlayer}{z4}
  \node[row] at (0,14) {file A};
  \node[row] at (0,7)  {contents};
  \node[row] at (0,0)  {file B};

  \node[lbl] at (a1) {$p$};  \node[lbl] at (a2) {$q$};
  \node[lbl] at (a3) {$r'$}; \node[lbl] at (a4) {$s$};
  \node[lbl] at (b1) {$s$};  \node[lbl] at (b2) {$t$};
  \node[lbl] at (c1) {$p$};  \node[lbl] at (c2) {$q$};
  \node[lbl] at (c3) {$r'$}; \node[lbl] at (c4) {$s$};
  \node[lbl] at (c5) {$t$};  \node[lbl] at (c6) {$r$};

  \node[ann, anchor=south] at ([yshift=1pt]a3.north) {edited};
  \node[ann, anchor=north] at ([yshift=-2pt]c3.south) {encoded};
  \node[ann, anchor=south] at ([yshift=2pt]c6.north) {released};
\end{pgfonlayer}
\end{tikzpicture}


==> figures/funnel.tex <==
% The rerank funnel: what each representation costs per row, and how much of each a query reads.
% Bar WIDTH encodes bytes per row, so the replica is drawn at one sixteenth of the exact vectors.
% Bar HEIGHT encodes rows, so both are N. The highlighted sliver is the shortlist, C rows out of N.
% Together those two encodings carry the whole argument: the scan holds a sixteenth of the bytes,
% and the exact vectors are paid for only C rows deep.
%
% GRID one unit = 0.2 in x (0.2714cm) and 0.2 in y (0.2cm); every edge below is a multiple of it.
% The replica is one x-unit wide and the exact vectors are sixteen, which is the ratio itself, so
% the drawing cannot drift from the number it illustrates.
%
% The ratio is left to the geometry and to the per-row byte labels rather than drawn as a dimension
% line, which collided with the titles. One accent hue marks what a single query touches; everything
% it does not touch stays grey. Type is set at the size it prints at. The replica bar is too narrow
% to letter, so its own labels hang under its left edge and run into the space the arrow spans.
\definecolor{acc}{RGB}{31,84,140}
\begin{tikzpicture}[
  x=1.357cm, y=1cm,
  rep/.style={fill=acc!28, draw=acc!75, line width=0.5pt},
  ex/.style={fill=black!7, draw=black!45, line width=0.5pt},
  ttl/.style={font=\scriptsize, align=center},
  % All type is black: one size for names, one for what each name means.
  sub/.style={font=\tiny, text=black, align=center},
  subl/.style={font=\tiny, text=black, align=left},
  dim/.style={font=\tiny, text=black, align=left},
  ar/.style={-{Latex[length=1.3mm,width=1mm]}, draw=acc!80, line width=0.6pt},
]

% ---------- the two representations, drawn to scale in both axes ----------
\filldraw[rep] (0,0) rectangle (0.2,3.2);
\filldraw[ex]  (4.0,0) rectangle (7.2,3.2);
\filldraw[rep] (4.0,1.52) rectangle (7.2,1.68);  % centred on the bar; thicker than scale, see caption

% ---------- what each one is, and where it lives ----------
\node[ttl, anchor=south west] at (-0.04,3.34) {one-bit replica};
\node[subl, anchor=north west] at (0,-0.18) {resident, read in full};
\node[dim, anchor=north west] at (0,-0.44) {$N$ rows, $d/8$ bytes each};
\node[ttl, anchor=south west] at (3.96,3.34) {exact vectors};
\node[subl, anchor=north west] at (4.0,-0.18) {file-backed, paged in on demand};
\node[dim, anchor=north west] at (4.0,-0.44) {$N$ rows, $2d$ bytes each};

% ---------- how much of each a query reads ----------
\node[sub] at (5.6,2.40) {the other $N-C$ rows\\are never read};

% ---------- the narrowing itself ----------
\draw[ar] (0.4,1.6) -- (3.8,1.6);
\node[sub, anchor=south west] at (0.4,1.68) {top-$C$ by coarse score};

\draw[ar] (7.4,1.6) -- (8.4,1.6);
\node[ttl, anchor=west] at (8.6,1.66) {top $K$ files};
\node[subl, anchor=north west] at (8.6,1.52) {best exact score\\per file};
\end{tikzpicture}


==> figures/latency.tex <==
% Highlight 3 support: fused attention efficiency against sequence length, which is why
% one image cannot fill the accelerator and why batching the cheap stage does not pay.
%
% BOTH series come from the same in-app measurement suite, so this is one measurement taken twice
% rather than two harnesses compared. The reference series therefore differs from the earlier
% standalone-kernel numbers, most at mid lengths, because that harness times one total over its
% iterations while this one times each iteration after its own warm-up.
%
% Log y: the machines are an order of magnitude apart in absolute throughput, and on a linear axis
% the smaller one is a flat line on the floor. The figure is about SHAPE - where each accelerator
% saturates relative to one image's sequence - and the log axis is what preserves that.
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\scriptsize, ymajorgrids,
  major grid style={draw=black!12}, axis lines*=left, tick align=outside, tick pos=left}}

\begin{axis}[
  width=\linewidth, height=4.6cm,
  xlabel={patch sequence length}, ylabel={fused attention (TFLOPS)},
  xmode=log, log basis x=2, xmin=200, xmax=6000,
  ymode=log, ymin=0.2, ymax=80,
  ytick={0.25,1,4,16}, yticklabels={0.25,1,4,16},
  xtick={256,512,1024,2048,4096}, xticklabels={256,512,1k,2k,4k},
  legend style={font=\tiny, draw=none, fill=none, at={(0.01,0.99)}, anchor=north west},
  legend columns=3, legend style={/tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
  every node near coord/.append style={font=\tiny},
]
  \addplot[mark=*, mark size=1.5pt, thick, black!75] coordinates {
    (256,1.05) (512,3.49) (1000,8.75) (1272,10.58) (2000,15.26) (4888,20.19)};
  \addlegendentry{M3 Ultra, 80 GPU cores}
  \addplot[mark=square*, mark size=1.4pt, thick, black!60, densely dotted] coordinates {
    (256,1.35) (512,3.21) (1000,4.30) (1272,5.32) (2000,5.85) (4888,6.47)};
  \addlegendentry{M4 Pro, 20 GPU cores}
  \addplot[mark=triangle*, mark size=1.8pt, thick, black!50, dashed] coordinates {
    (256,1.15) (512,2.42) (1000,2.93) (1272,3.30) (2000,3.64) (4888,3.99)};
  \addlegendentry{M3 Pro, 14 GPU cores}
  \addplot[mark=diamond*, mark size=1.6pt, thick, black!40, dash pattern=on 3pt off 1.5pt] coordinates {
    (256,0.69) (512,1.72) (1000,2.37) (1272,2.72) (2000,3.00) (4888,3.28)};
  \addlegendentry{M4, 10 GPU cores}
  \addplot[mark=pentagon*, mark size=1.5pt, thick, black!35, dash pattern=on 1pt off 1.5pt] coordinates {
    (256,0.72) (512,1.27) (1000,1.72) (1272,1.94) (2000,2.07) (4888,2.21)};
  \addlegendentry{M2, 10 GPU cores}
  % The anchor of the whole figure: where one image sits relative to where each curve flattens.
  % Full height and in solid black, which separates it from the grey series without spending the
  % accent hue: across this paper the accent means the query and what the query touches, and this line
  % is neither. Emphasis here comes from weight and from being the only black element.
  \draw[dashed, black, line width=0.6pt] (axis cs:1000,0.2) -- (axis cs:1000,24);
  \node[font=\tiny, anchor=north west, align=left] at (axis cs:1080,0.62)
    {one image\\$\approx$1000 patches};
\end{axis}

\end{tikzpicture}


==> figures/scale.tex <==
% Corrected corpus-size study. Five sizes, real vectors to 991,680 and statistics-matched
% synthetic beyond. Supersedes the two-point version, whose 4M bf16 arm was invalidated by the
% int32 gemv overflow (see the paper's Section 4).
\begin{tikzpicture}
\pgfplotsset{
  every axis/.append style={
    font=\scriptsize, width=4.6cm, height=3.9cm,
    ymajorgrids, major grid style={draw=black!12},
    axis lines*=left, tick align=outside, tick pos=left,
    xmode=log, log basis x=10, xmin=2e5, xmax=5e6,
    xtick={250000,1000000,4000000}, xticklabels={0.25M,1M,4M},
    xlabel={chunks},
    legend style={draw=none, fill=none, font=\tiny, at={(0.5,1.24)}, anchor=north, legend columns=2,
                  /tikz/every even column/.append style={column sep=4pt}},
  },
  bf/.style={mark=square*, mark size=1.5pt, thick, black!55, dashed},
  fn/.style={mark=*, mark size=1.5pt, thick, black},
}

\begin{axis}[ylabel={recall@10 vs exact fp32}, ymin=0.94, ymax=1.0,
             ytick={0.94,0.96,0.98,1.0}, yticklabel style={/pgf/number format/fixed}]
  \addplot[bf] coordinates {(250000,0.9812) (500000,0.9656) (1000000,0.9609) (2000000,0.9578) (4000000,0.9594)};
  \addplot[fn] coordinates {(250000,0.9828) (500000,0.9797) (1000000,0.9672) (2000000,0.9672) (4000000,0.9687)};
  \legend{bf16 scan, 4-bit funnel}
\end{axis}

\begin{axis}[at={(5.2cm,0)}, ylabel={scan latency (ms)}, ymin=0, ymax=10]
  \addplot[bf] coordinates {(250000,0.91) (500000,1.44) (1000000,2.45) (2000000,4.57) (4000000,8.96)};
  \addplot[fn] coordinates {(250000,0.90) (500000,1.02) (1000000,0.91) (2000000,1.46) (4000000,2.70)};
\end{axis}

\end{tikzpicture}


==> figures/shaping.tex <==
% Anticipatory shaping, drawn so that the geometry IS the argument rather than a caption that asserts
% it. Both lanes carry EXACTLY the same indexing work and end at EXACTLY the same instant; the only
% difference is the size of the unit the indexer hands the gate once a keystroke has landed, and
% therefore how long a query waits behind whatever is already in flight.
%
%   without shaping  [0,1.2] [1.3,2.5] [2.6,3.8] [3.9,5.1]              query [5.2,5.62]
%   with shaping     [0,1.2] [1.3,2.5] [2.6,3.8] [3.9,4.14] [4.16,4.40] query [4.42,4.84]
%                                                [4.86,5.10] [5.12,5.36] [5.38,5.62]
%
%   index work   4 x 1.2 = 4.8      vs      3 x 1.2 + 5 x 0.24 = 3.6 + 1.2 = 4.8      EQUAL
%   last instant 5.62               vs      5.62                                      EQUAL
%   query waits  5.2 - 4.3 = 0.90   vs      4.42 - 4.3 = 0.12
%
% The keystroke at 3.5 falls INSIDE the third batch, which runs to completion: nothing in flight is
% recalled, and only the units admitted after it are small. That is the mechanism, so the drawing has
% to show it rather than start carving at a batch boundary.
%
% X UNIT is chosen so 5.62 time units fill the column at the type size this prints at. Bars are drawn
% as rectangles in time coordinates, never as nodes with a fixed minimum width, so the whole timeline
% scales with one number and the work-equality above survives any change to it.
\definecolor{acc}{RGB}{31,84,140}
\begin{tikzpicture}[
  x=2.44cm, y=1cm,
  lane/.style={font=\scriptsize, text=black, anchor=south west, inner sep=0pt},
  % Two levels only: black for what the figure asserts, grey for the repeated fill labels that
  % name a bar without adding to the argument.
  lbl/.style={font=\tiny, text=black, inner sep=1pt},
  acclbl/.style={font=\tiny, text=acc, inner sep=1pt},
  rule/.style={draw=black!22, line width=0.4pt},
  guide/.style={dashed, dash pattern=on 1.1pt off 1.1pt, draw=acc!70, line width=0.5pt},
  kguide/.style={dashed, dash pattern=on 1.1pt off 1.1pt, draw=black!45, line width=0.5pt},
  endguide/.style={dotted, draw=black!60, line width=0.6pt},
  wait/.style={-{Latex[length=1.2mm,width=0.95mm]}, draw=acc!85, line width=0.55pt},
  span/.style={{Latex[length=1mm,width=0.8mm]}-{Latex[length=1mm,width=0.8mm]},
               draw=black!50, line width=0.4pt},
]
\def\idxfill{black!13}
\def\idxdraw{black!45}

% Drawn before the bars so they paint over it: the guide has to sit at exactly 5.62, and a dotted
% line laid on top of a bar's own right border reads as a doubled edge rather than as a guide.
\draw[endguide] (5.62,0.55) -- (5.62,3.13);

% ======================= lane 1: without shaping =======================
\node[lane] at (0,3.14) {without shaping};
\draw[rule] (0,2.60) -- (5.62,2.60);
\foreach \a/\b in {0/1.2, 1.3/2.5, 2.6/3.8, 3.9/5.1}
  \filldraw[fill=\idxfill, draw=\idxdraw, line width=0.35pt] (\a,2.60) rectangle (\b,3.06);
\filldraw[fill=acc!30, draw=acc!80, line width=0.4pt] (5.2,2.60) rectangle (5.62,3.06);
\node[lbl] at (5.41,2.83) {query};

\draw[guide] (4.3,3.72) -- (4.3,3.06);
\node[lbl, anchor=south] at (4.3,3.76) {query arrives};

\draw[wait] (4.3,2.44) -- (5.18,2.44);
\node[lbl, anchor=north] at (4.74,2.36) {wait};

% ======================= lane 2: with shaping =======================
\node[lane] at (0,1.16) {with shaping};
\draw[rule] (0,0.62) -- (5.62,0.62);
\foreach \a/\b in {0/1.2, 1.3/2.5, 2.6/3.8}
  \filldraw[fill=\idxfill, draw=\idxdraw, line width=0.35pt] (\a,0.62) rectangle (\b,1.08);
\foreach \a/\b in {3.9/4.14, 4.16/4.40, 4.86/5.10, 5.12/5.36, 5.38/5.62}
  \filldraw[fill=\idxfill, draw=\idxdraw, line width=0.35pt] (\a,0.62) rectangle (\b,1.08);
\filldraw[fill=acc!30, draw=acc!80, line width=0.4pt] (4.42,0.62) rectangle (4.84,1.08);
\node[lbl] at (4.63,0.85) {query};

\draw[kguide] (3.5,1.72) -- (3.5,1.08);
\draw[guide]  (4.3,1.72) -- (4.3,1.08);
\node[lbl, anchor=south] at (3.5,1.76) {keystroke};
\node[lbl, anchor=south] at (4.3,1.76) {query arrives};
\draw[span] (3.5,1.46) -- (4.3,1.46);
\node[lbl, anchor=north] at (3.9,1.40) {debounce};

\draw[wait] (4.3,0.46) -- (4.40,0.46);
\node[lbl, anchor=north] at (4.36,0.38) {wait};
\end{tikzpicture}

